Statistical Evaluation of Anomaly Detectors for Sequences

Although precision and recall are standard performance measures for anomaly detection, their statistical properties in sequential detection settings are poorly understood. In this work, we formalize a notion of precision and recall with temporal tolerance for point-based anomaly detection in sequential data. These measures are based on time-tolerant confusion matrices that may be used to compute time-tolerant variants of many other standard measures. However, care has to be taken to preserve interpretability. We perform a statistical simulation study to demonstrate that precision and recall may overestimate the performance of a detector, when computed with temporal tolerance. To alleviate this problem, we show how to obtain null distributions for the two measures to assess the statistical significance of reported results.

==> ms-gnuplottex-fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4780.00,8620.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,6913){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(616,7213){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(616,7514){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(616,7814){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(616,8115){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(616,8415){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(672,6811){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(971,6811){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(1269,6811){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(1568,6811){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(1866,6811){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2165,6811){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(2277,6913){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(2277,7213){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(2277,7514){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(2277,7814){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(2277,8115){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2277,8415){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,7664){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{recall $R_0$}}}}%
      \csname LTb\endcsname%%
      \put(1418,6607){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(1201,7147){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(1201,7045){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3006,6913){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3006,7213){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3006,7514){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3006,7814){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(3006,8115){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(3006,8415){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(3062,6811){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3361,6811){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3659,6811){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3958,6811){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4256,6811){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4555,6811){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(4667,6913){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(4667,7213){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(4667,7514){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(4667,7814){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4667,8115){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4667,8415){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2652,7664){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{precision $P_0$}}}}%
      \csname LTb\endcsname%%
      \put(3808,6607){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(3591,8283){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(3591,8181){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,4758){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(616,5058){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(616,5359){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(616,5659){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(616,5960){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(616,6260){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(672,4656){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(971,4656){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(1269,4656){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(1568,4656){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(1866,4656){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2165,4656){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(2277,4758){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(2277,5058){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(2277,5359){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(2277,5659){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(2277,5960){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2277,6260){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,5509){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{recall $R_1$}}}}%
      \csname LTb\endcsname%%
      \put(1418,4452){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(1201,4992){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(1201,4890){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3006,4758){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3006,5058){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3006,5359){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3006,5659){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(3006,5960){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(3006,6260){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(3062,4656){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3361,4656){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3659,4656){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3958,4656){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4256,4656){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4555,4656){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(4667,4758){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(4667,5058){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(4667,5359){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(4667,5659){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4667,5960){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4667,6260){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2652,5509){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{precision $P_1$}}}}%
      \csname LTb\endcsname%%
      \put(3808,4452){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(3591,6128){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(3591,6026){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,2603){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(616,2904){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(616,3204){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(616,3505){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(616,3805){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(616,4106){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(672,2501){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(971,2501){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(1269,2501){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(1568,2501){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(1866,2501){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2165,2501){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(2277,2603){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(2277,2904){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(2277,3204){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(2277,3505){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(2277,3805){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2277,4106){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3354){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{recall $R_2$}}}}%
      \csname LTb\endcsname%%
      \put(1418,2297){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(1201,2837){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(1201,2735){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3006,2603){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3006,2904){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3006,3204){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3006,3505){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(3006,3805){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(3006,4106){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(3062,2501){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3361,2501){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3659,2501){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3958,2501){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4256,2501){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4555,2501){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(4667,2603){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(4667,2904){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(4667,3204){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(4667,3505){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4667,3805){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4667,4106){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2652,3354){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{precision $P_2$}}}}%
      \csname LTb\endcsname%%
      \put(3808,2297){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(3591,3974){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(3591,3872){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,448){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(616,749){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(616,1049){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(616,1350){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(616,1650){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(616,1951){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(672,346){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(971,346){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(1269,346){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(1568,346){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(1866,346){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2165,346){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(2277,448){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(2277,749){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(2277,1049){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(2277,1350){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(2277,1650){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(2277,1951){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,1199){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{recall $R_4$}}}}%
      \csname LTb\endcsname%%
      \put(1418,142){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(1201,682){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(1201,580){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3006,448){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3006,749){\makebox(0,0)[r]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3006,1049){\makebox(0,0)[r]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3006,1350){\makebox(0,0)[r]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(3006,1650){\makebox(0,0)[r]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(3006,1951){\makebox(0,0)[r]{\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(3062,346){\makebox(0,0){\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(3361,346){\makebox(0,0){\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(3659,346){\makebox(0,0){\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(3958,346){\makebox(0,0){\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4256,346){\makebox(0,0){\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4555,346){\makebox(0,0){\strut{}\tiny{1}}}%
      \csname LTb\endcsname%%
      \put(4667,448){\makebox(0,0)[l]{\strut{}\tiny{0}}}%
      \csname LTb\endcsname%%
      \put(4667,749){\makebox(0,0)[l]{\strut{}\tiny{0.2}}}%
      \csname LTb\endcsname%%
      \put(4667,1049){\makebox(0,0)[l]{\strut{}\tiny{0.4}}}%
      \csname LTb\endcsname%%
      \put(4667,1350){\makebox(0,0)[l]{\strut{}\tiny{0.6}}}%
      \csname LTb\endcsname%%
      \put(4667,1650){\makebox(0,0)[l]{\strut{}\tiny{0.8}}}%
      \csname LTb\endcsname%%
      \put(4667,1951){\makebox(0,0)[l]{\strut{}\tiny{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2652,1199){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{precision $P_4$}}}}%
      \csname LTb\endcsname%%
      \put(3808,142){\makebox(0,0){\strut{}\scriptsize{threshold (quantile)}}}%
      \csname LTb\endcsname%%
      \put(3591,1819){\makebox(0,0)[l]{\strut{}\tiny{simulated}}}%
      \csname LTb\endcsname%%
      \put(3591,1717){\makebox(0,0)[l]{\strut{}\tiny{observed}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup

